Response-Time Analysis and Optimization for Probabilistic Conditional Parallel DAG Tasks

Real-time systems increasingly use multicore processors in order to satisfy thermal, power, and computational requirements. To exploit the architectural parallelism offered by the multicore processors, parallel task models, scheduling algorithms and response-time analyses with respect to real-time constraints have to be provided. In this paper, we propose a reservation-based scheduling algorithm for sporadic constrained-deadline parallel conditional DAG tasks with probabilistic execution behaviour for applications that can tolerate bounded number of deadline misses and bounded tardiness. We devise design rules and analyses to guarantee bounded tardiness for a specified bounded probability for $k$-consecutive deadline misses without enforcing late jobs to be immediately aborted.

==> figures/conditional_dag.tex <==
\documentclass{article}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\begin{scope}[every node/.style={circle,thick,draw}]
    \node (A) at (0,0) {A};
    \node (B) at (0,3) {B};
    \node (C) at (2.5,4) {C};
    \node (D) at (2.5,1) {D};
    \node (E) at (2.5,-3) {E};
    \node (F) at (5,3) {F} ;
\end{scope}

\begin{scope}[>={Stealth[black]},
              every edge/.style={draw=black, thick}]
    \path [->] (A) edge node {$5$} (B);
    \path [->] (B) edge node {$3$} (C);
    \path [->] (A) edge node {$4$} (D);
    \path [->] (D) edge node {$3$} (C);
    \path [->] (A) edge node {$3$} (E);
    \path [->] (D) edge node {$3$} (E);
    \path [->] (D) edge node {$3$} (F);
    \path [->] (C) edge node {$5$} (F);
    \path [->] (E) edge node {$8$} (F); 
    \path [->] (B) edge[bend right=60] node {$1$} (E); 
\end{scope}
\end{tikzpicture}
\end{document}

==> figures/example-prob-cond-dag-01.tex <==

\begin{tikzpicture}[]
\def\ux{1.3cm}\def\uy{0.3cm}
\tikzset{>={Latex[width=0.9mm,length=0.7mm]}}
        \tikzset{
           job/.style={minimum height=0.1*\uy, circle, draw, inner sep=2pt},
		  decision/.style={fill=black, diamond, outer sep=4pt},
        }
    
\node[job, anchor=south west, label=below:{$v_1$}, draw] at (0, 0)  (C1) {$3$};
\node[job, anchor=south west, label=below:{$v_2$}, draw] at (2*\ux, -2*\uy)  (C2) {$1$};

%\node[job, anchor=south west, draw] at (2*\ux, 0.5*\uy)  (C3) {$2$};
\node[job, anchor=south west, label=below:{$v_4$}, draw] at (2*\ux, 3*\uy)  (C4) {$1$};

%\node[job, anchor=south west, draw] at (5*\ux, -2*\uy)  (C5) {$2$};
\node[job, anchor=south west, label=below:{$v_6$}, draw] at (5*\ux, 3*\uy)  (C6) {$5$};

\node[job, anchor=south west, label=below:{$v_7$}, draw] at (6*\ux, 0)  (C7) {$3$};
	

\path[->]	(C6)		edge	[]	node [above] {}	(C7);
\path[->]	(C1)		edge	[]	node [above] {}	(C4);
\path[->]	(C1)		edge	[]	node [above] {}	(C2);
\path[->]	(C2)		edge	[]	node [above] {}	(C6);
\path[->]	(C4)		edge	[]	node [below] {}	(C6);

                
    
    \end{tikzpicture}



==> figures/example_dag_job.tex <==

\begin{tikzpicture}[]
\def\ux{0.9cm}\def\uy{0.3cm}
        \tikzset{
            task1/.style={minimum height=0.1*\uy, circle, draw, inner sep=2pt}
        }
    
        \node[task1, anchor=south west, label=below:{$v_1$}, draw] at (0,0)  (C1) {$v_{1}$};
        
        \node[task1, anchor=south west,draw] at (2*\ux,2.5*\uy)  (C2) { $v_{2}$};
        
        \node[task1, anchor=south west,draw] at (2*\ux,0)  (C3) {$v_{3}$};
        
        \node[task1, anchor=south west,draw] at (4*\ux,0)  (C4) {$v_{4}$};
        
        \node[task1,anchor=south west,draw] at (0,-2.5*\uy)  (C5) {$v_{5}$};
        
        \node[task1, anchor=south west,draw] at (2*\ux,-2.5*\uy)  (C6) { $v_{6}$};
        
        \path[->, ultra thin]	(C1)		edge		node [below] {}	(C2);
        \path[->, ultra thin]	(C1)		edge	node [below] {}	(C6);
        \path[->, ultra thin]	(C6)		edge		node [below] {}	(C4);
        \path[->, ultra thin]	(C2)		edge		node [below] {}	(C4);    
        \path[->, ultra thin]	(C1)		edge		node [below] {}	(C5);
        \path[->, ultra thin]	(C1)		edge	[]	node [below] {}	(C3);
        \path[->, ultra thin]	(C3)		edge	[]	node [below] {}	(C4);
        
        
        
    
    \end{tikzpicture}



==> figures/example_prob_cond_dag.tex <==

\begin{tikzpicture}[]
\def\ux{1.3cm}\def\uy{0.35cm}
\tikzset{>={Latex[width=1.5mm,length=1mm]}}
        \tikzset{
           job/.style={minimum height=0.1*\uy, circle, draw, inner sep=2pt},
		  decision/.style={fill=black, diamond, outer sep=4pt},
        }
    
\node[job, anchor=south west, label=below:{$v_1$}, draw] at (0, 0)  (C1) {$3$};
\node[job, anchor=south west, label=below:{$v_2$}, draw] at (2*\ux, -2*\uy)  (C2) {$1$};
\node[job, anchor=south west, label=below left:{$v_3$}, draw] at (2*\ux, 0.5*\uy)  (C3) {$2$};
\node[job, anchor=south west, label=below:{$v_4$}, draw] at (2*\ux, 3*\uy)  (C4) {$1$};
\node[job, anchor=south west, label=below:{$v_5$}, draw] at (4.5*\ux, -1*\uy)  (C5) {$2$};
\node[job, anchor=south west, label=below:{$v_6$}, draw] at (4.5*\ux, 2*\uy)  (C6) {$5$};
\node[job, anchor=south west, label=below:{$v_7$}, draw] at (5.5*\ux, 0.5*\uy)  (C7) {$3$};
	
\node[diamond, anchor=south west, fill=black, draw, scale=0.4] at (1*\ux, 2*\uy)  (D1) {};
\node[diamond, anchor=south west, fill=black, draw, scale=0.4] at (3.5*\ux, 1*\uy)  (D2) {};


\path[->]	(D2)		edge	[]	node [below] {\small $0.4$}	(C5);
\path[->]	(D2)		edge	[]	node [above] {\small $0.6$}	(C6);

\path[->]	(C2)		edge	[]	node [above] {}	(C3);
\path[->]	(C5)		edge	[]	node [above] {}	(C7);
\path[->]	(C6)		edge	[]	node [above] {}	(C7);

\path[->]	(C1)		edge	[]	node [above] {}	(C2);
\path[->]	(C1)		edge	[]	node [above] {}	(D1);
	
\path[->]	(C2)		edge	[]	node [above] {}	(D2);

\path[->]	(C4)		edge	[]	node [below] {}	(D2);
\path[->]	(C3)		edge	[]	node [above] {}	(D2);
        
\path[->]	(D1)		edge	[]	node [above] {\small $0.7$}	(C4);
\path[->]	(D1)		edge	[]	node [below] {\small $0.3$}	(C3);
        
    
    \end{tikzpicture}



==> figures/example_schedule_reservations.tex <==
\usetikzlibrary{arrows,patterns,positioning}
\def\ux{1.5cm}\def\uy{0.50cm}
\def\dx{0.4cm}
\def\mx{0.05cm}
    
    
    \begin{tikzpicture}[]
     \tikzset{
            server/.style={pattern=north west lines, minimum height=1.15*\uy, draw},
            preemption/.style={pattern=crosshatch dots, minimum height=1.15*\uy, draw},
            job/.style={fill=white, minimum height=1.1*\uy, text=black,draw}
            hidden/.style={minimum height=1.15*\uy},
            processor/.style = {rectangle, minimum height = 2em, minimum width = 2em, rounded corners=3pt, font=\huge},
         
   }
    
    \begin{scope}[shift={(0,6.5)}]  
		\node [more, align = center] at (-0.3, 3.1) (p1){\small $P_1$};
                \node [more, align = center] at (-0.3, 1.7) (p2){\small $P_2$};
		\node [more, align = center] at (-0.3, 0.3) (p3){\small $P_3$};
		
	    	    
        \draw[->,thick] (0,0) node[anchor=east] {}-- coordinate (xaxis) (16*\dx,0);
            \foreach \x in {0,...,16}{
                        \draw[-,thick](\dx*\x,0.1) -- (\dx*\x,-0.1)
                        node[below] {\small $\x$};
            }
      
        \draw (0, 1.2) rectangle (0.1, 1.85);
        
        \draw [pattern = north east lines] (0.1, 1.2) rectangle (0.4, 1.85);

        \draw (0.4, 1.2) rectangle (0.5, 1.85);
        
        \draw (0.5, 0) rectangle (0.6, 0.65);
        
        \draw [pattern = north east lines] (0.6, 0) rectangle (0.9, 0.65);
        
        \draw (0.9, 0) rectangle (2.5, 0.65);  
        
		\draw (2.5, 1.2) rectangle (2.6, 1.85);
            
		\draw [pattern = north east lines] (6, 1.2) rectangle (6.3, 1.85);
        
          \end{scope}
\end{tikzpicture}







==> figures/os_impl_reservations.tex <==
 \begin{tikzpicture}
	  \tikzset{
            box/.style={minimum height=1.2cm, circle, thick, draw, inner sep=2pt}
        }
    
        \node[box](cpu1) {
            CPU $1$
        };
        
        \node[box, below = 1cm of cpu1](cpu2) {
            CPU $2$
        };

        \node[box, below = 1cm of cpu2](cpu3) {
            CPU $3$
        };


        \node[box, right = 1cm of cpu1](master1) {
            HEAD $1$
        };

        \node[box, right = 1cm of master1](queue1) {
            QUEUE $1$
        };

        \path[->, thick] (queue1) edge (master1);

        \node[box, right = 1cm of cpu2](master2) {
            HEAD $2$
        };

        \node[box, right = 1cm of master2](queue2) {
            QUEUE $2$
        };

        \path[->, thick] (queue2) edge (master2);

        \node[box, right = 1cm of cpu3](master3) {
            HEAD $3$
        };

        \node[box, right = 1cm of master3](queue3) {
            QUEUE $3$
        };

        \path[->, thick] (queue3) edge (master3);

        \node[box, align=left, right = 1cm of queue2](global) {
            QUEUE
        };

        \node[right = 1cm of global](global_queue) {
            $\{v_{i,2}, v_{i,3}, v_{i,5}, v_{i,6} \}$
        };

        \path[->, thick] (global_queue) edge (global);

        \path[->, dashed] (global) edge (queue1);
        \path[->, dashed] (global) edge (queue2);
        \path[->, dashed] (global) edge (queue3);

        \path[-, dashed] (master1) edge (cpu1);
        \path[->, thin] (master1) edge (cpu2);
        \path[->, thin] (master1) edge (cpu3);

        \path[-, dashed] (master2) edge (cpu1);
        \path[->, thin] (master2) edge (cpu2);
        \path[->, thin] (master2) edge (cpu3);

        \path[-, dashed] (master3) edge (cpu1);
        \path[->, thin] (master3) edge (cpu2);
        \path[->, thin] (master3) edge (cpu3);


    \end{tikzpicture}

==> figures/supply_bound_function_reservations.tex <==

\pgfplotsset{%
    ,compat=1.12
    ,every axis x label/.style={at={(current axis.right of origin)},anchor=north west}
    ,every axis y label/.style={at={(current axis.above origin)},anchor=north east}
    }



\begin{tikzpicture}
\scriptsize{}

%VARIABLES
\pgfmathsetmacro{\x}{6.87/6}
\pgfmathsetmacro{\dx}{3.1}

% Now use \PHI anywhere you want -15 to appear,
% can also be used in calculations like 2*\PHI

\node at (2*\x,7.1) {worst-case schedule of provided service};

\draw[->] (-\x-0.2,6) -- (\x*6+0.2,6);
\draw[->, semithick] (-\x,6) -- (-\x,6.7);
\draw[->, semithick] (\x,6) -- (\x, 6.7);
\draw[->, semithick] (3*\x,6) -- (3*\x,6.7);
\draw[->, semithick] (5*\x,6) -- (5*\x,6.7);

\draw[pattern=crosshatch] (-\x,6) rectangle (0,6.5);
\draw[pattern=crosshatch] (2*\x,6) rectangle (3*\x,6.5);
\draw[pattern=crosshatch] (4*\x,6) rectangle (5*\x,6.5);



\begin{axis}[%
    ,xlabel=$t$
    ,ylabel=$work_i$
    ,axis x line = bottom,axis y line = left
    ,ytick={0.25, 0.5}
    ,xtick={0, 2, 4, 6, 8, 10, 12}
    ,xticklabel style={
                        %rotate=20
}
    ,ymax=0.65 % or enlarge y limits=upper
    ,yticklabels={$m_i E_{i}$, 2$ m_i E_{i}$} 
    ,xticklabels={0,,2($P_i$-$E_i$), 2$P_i$-$E_i$ ,3$P_i$-2$E_i$, 3$P_i$-$E_i$} 
    ,grid=both,
    ,grid style={line width=.1pt, dashed}
    ]

\addplot+[sharp plot, no marks, semithick, black] coordinates {(0,0) (4,0) (6,0.25) (8, 0.25) (10, 0.5) (12,0.5)};
%\addplot+[sharp plot, no marks, thin, dashed, black] coordinates {(0,0) (2.0*\dx,0) (4.0*\dx, 0.25) (6.0*\dx, 0.5)} node[below right, pos=.5,black] {$sbf_i(t)'$};
\end{axis}
\end{tikzpicture}


